Monodromy of elliptic curve convolution, seven-point sheaves of $G_2$-type and motives of Beauville type

We study the Tannakian properties of the category of perverse sheaves on elliptic curves endowed with the convolution product. We establish that for certain sheaves with unipotent local monodromy over seven points the corresponding Tannaka group is isomorphic to $G_2$. This monodromy approach generalizes a result of Katz on the existence of $G_2$-motives in the middle cohomology of deformations of Beauville surfaces.

==> Figures/Braids_Act1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Braids_Act1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432.34021284bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00312409)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Braids_Act1.pdf}}%
    \put(0.25205586,0.65853071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_p$}}}%
    \put(0.1280082,0.76613188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.34556865,0.56863933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{p+1}$}}}%
    \put(0.54123373,0.35415333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{p+q}$}}}%
    \put(0.74196852,0.17943972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{0}$}}}%
  \end{picture}%
\endgroup%


==> Figures/Braids_Act2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Braids_Act2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432.34021284bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00312409)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Braids_Act2.pdf}}%
    \put(0.75790071,0.16934682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{0}$}}}%
    \put(0.57032792,0.34653524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{p+q}$}}}%
    \put(0.11306858,0.79274336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.33413251,0.54630389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{p+1}$}}}%
    \put(0.27376366,0.62002409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_p$}}}%
  \end{picture}%
\endgroup%


==> Figures/Braids_Conf.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Braids_Conf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432.34021284bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Braids_Conf.pdf}}%
    \put(0.07610314,0.78739749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.2337171,0.63151836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_p$}}}%
    \put(0.26940327,0.55320692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{p+1}$}}}%
    \put(0.48049516,0.33854074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{p+q}$}}}%
    \put(0.74938072,0.16382733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{0}$}}}%
    \put(0.22094097,0.91854168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_1$}}}%
    \put(0.62285579,0.28608651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{p+q}$}}}%
  \end{picture}%
\endgroup%


==> Figures/Braids_Conf2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Braids_Conf2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432.34021284bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Braids_Conf2.pdf}}%
    \put(0.0277781,0.80598411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.39499704,0.44014714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{r-1}$}}}%
    \put(0.82992234,0.14152341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{0}$}}}%
    \put(0.39689368,0.8342826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_1$}}}%
    \put(0.60922567,0.30467308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{r}$}}}%
    \put(0.08384579,0.17580636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Braids_Conf2.pdf}}%
    \put(0.1064256,0.76184788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.46593194,0.38188562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{r}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Braids_Conf2.pdf}}%
    \put(0.81603967,0.80842149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
  \end{picture}%
\endgroup%


==> Figures/Braids_Conf_Base.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Braids_Conf_Base.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432.34021284bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Braids_Conf_Base.pdf}}%
    \put(0.02282169,0.75889817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1+y_q$}}}%
    \put(0.82992234,0.14152341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_{0}$}}}%
    \put(0.39689368,0.8342826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_{1,q}$}}}%
    \put(0.80624311,0.79164078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\beta}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Braids_Conf_Base.pdf}}%
    \put(0.45849733,0.31745236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_p+y_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Braids_Conf_Base.pdf}}%
    \put(0.13948914,0.14426203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\alpha}$}}}%
    \put(0.62733068,0.2680885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_{p,1}$}}}%
  \end{picture}%
\endgroup%


==> Figures/Convol.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Convol.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{525.60068686bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82256402)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Convol.pdf}}%
    \put(0.3282725,0.0289978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Convol.pdf}}%
    \put(0.37821537,0.0289978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.45738873,0.02830604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0.5094937,0.0289978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_4$}}}%
    \put(0.55943654,0.0289978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_5$}}}%
    \put(0.63506443,0.027571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_6$}}}%
    \put(0.68643444,0.027571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_7$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Convol.pdf}}%
    \put(0.54725689,0.10980105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$pr_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Convol.pdf}}%
    \put(0.81490197,0.43228907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$pr_2$}}}%
    \put(0.18248918,0.609848){\color[rgb]{0,0,0}\rotatebox{30}{\makebox(0,0)[lb]{\smash{$\mathbb{V}\subset E_x\times E_x$}}}}%
    \put(0.82863782,0.65862146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E\setminus \x_1\ast \x_2$}}}%
    \put(0.80961069,0.05120934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E\setminus \x_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Convol.pdf}}%
    \put(0.91581476,0.60566851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_7+y_1$}}}%
    \put(0.91587845,0.57854712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_6+y_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Convol.pdf}}%
    \put(0.18008429,0.23543927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Convol.pdf}}%
    \put(0.0179509,0.299382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E\setminus \x_2$}}}%
    \put(0.0966146,0.07625596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_7$}}}%
    \put(0.08477122,0.09892126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_6$}}}%
    \put(0.02217267,0.21309063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.01137201,0.23536644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Convol.pdf}}%
    \put(0.0407226,0.17385373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_3$}}}%
    \put(0.05572717,0.15456845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_4$}}}%
    \put(0.06714266,0.13316437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_5$}}}%
    \put(0.91835662,0.19894602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1+y_7$}}}%
    \put(0.91927073,0.2220223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1+y_6$}}}%
  \end{picture}%
\endgroup%


==> Figures/Phi_Base.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Phi_Base.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432.34021284bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Phi_Base.pdf}}%
    \put(0.23763084,0.54423203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi(x_0)=-x_{0}$}}}%
    \put(0.46752259,0.08834215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi(\gamma_{1})$}}}%
    \put(0.23873373,0.87837806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi(\beta)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Phi_Base.pdf}}%
    \put(0.49319201,0.42153716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-x_r$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Phi_Base.pdf}}%
    \put(0.71691137,0.52218853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi(\alpha)$}}}%
    \put(0.867384,0.23646794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-x_1$}}}%
    \put(0.2970005,0.41804791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi(\gamma_{r})$}}}%
  \end{picture}%
\endgroup%


==> Figures/Phi_Base2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Phi_Base2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432.34021284bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Phi_Base2.pdf}}%
    \put(0.38809472,0.41168658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Phi_Base2.pdf}}%
    \put(0.29957889,0.06524048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha'$}}}%
    \put(0.70616719,0.24435355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_r'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Phi_Base2.pdf}}%
    \put(0.44627744,0.59327275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1'$}}}%
    \put(0.56688359,0.35571618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_r'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Phi_Base2.pdf}}%
    \put(0.8878222,0.87400077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta'$}}}%
  \end{picture}%
\endgroup%

